Low-complexity and Reliable Transforms for Physical Unclonable Functions

Noisy measurements of a physical unclonable function (PUF) are used to store secret keys with reliability, security, privacy, and complexity constraints. A new set of low-complexity and orthogonal transforms with no multiplication is proposed to obtain bit-error probability results significantly better than all methods previously proposed for key binding with PUFs. The uniqueness and security performance of a transform selected from the proposed set is shown to be close to optimal. An error-correction code with a low-complexity decoder and a high code rate is shown to provide a block-error probability significantly smaller than provided by previously proposed codes with the same or smaller code rates.

==> ErrorProbHistogram.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.221cm,
height=3.1cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=0.02,
xlabel style={font=\color{white!15!black}},
xlabel={Transform Coefficient Bit Error Probabilities},
scaled x ticks=false,
xticklabel style=/pgf/number format/fixed, /pgf/number format/precision=3,
ymin=0,
ymax=0.3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.046,0.99)}, anchor = north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=blue, fill opacity=0.990, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.0627450980392157\\
0.002	0.00784313725490196\\
0.004	0.0666666666666667\\
0.006	0.203921568627451\\
0.008	0.290196078431373\\
0.01	0.231372549019608\\
0.012	0.101960784313725\\
0.014	0.0352941176470588\\
0.016	0.0352941176470588\\
};
\addlegendentry{ST}



\addplot[ybar interval, fill=red, fill opacity=0.75, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.00784313725490196\\
0.002	0.00784313725490196\\
0.004	0.0666666666666667\\
0.006	0.247058823529412\\
0.008	0.286274509803922\\
0.01	0.215686274509804\\
0.012	0.109803921568627\\
0.014	0.0313725490196078\\
0.016	0.0156862745098039\\
0.018	0.0117647058823529\\
0.02	0.0117647058823529\\
};
\addlegendentry{DWHT}



\addplot[ybar interval, fill=violet, fill opacity=0.9, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.001	0.00392156862745098\\
0.002	0\\
0.003	0.00392156862745098\\
0.004	0.0117647058823529\\
0.005	0.0156862745098039\\
0.006	0.0470588235294118\\
0.007	0.125490196078431\\
0.008	0.223529411764706\\
0.009	0.188235294117647\\
0.01	0.156862745098039\\
0.011	0.129411764705882\\
0.012	0.0392156862745098\\
0.013	0.0352941176470588\\
0.014	0.0156862745098039\\
0.015	0.00392156862745098\\
0.016	0.00392156862745098\\
};
\addlegendentry{DCT}

\addplot [color=blue, line width=3.0pt, solid]
table[row sep=crcr]{%
	0.00886923921568628	0\\
	0.00886923921568628	0.3\\
};
\addlegendentry{ST Mean}

\addplot [color=red, line width=4.2pt, solid]
table[row sep=crcr]{%
	0.00946365490196079	0\\
	0.00946365490196079	0.3\\
};
\addlegendentry{DWHT Mean}


\addplot [color=violet, line width=3.6pt, solid]
  table[row sep=crcr]{%
0.0094953137254902	0\\
0.0094953137254902	0.3\\
};
\addlegendentry{DCT Mean}

\end{axis}
\end{tikzpicture}%

==> RateRegionsandComparisons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.856cm,
height=3.1cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Privacy-leakage Rate R}_\ell$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Secret-key Rate R}_\text{s}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.05,0.97)}, anchor = north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=3.5pt]
  table[row sep=crcr]{%
0.0732000677535164	0.926799932246484\\
0.0683993088700436	0.920192933392495\\
0.0654570583868265	0.913728870277672\\
0.0631410730318491	0.907394875123229\\
0.0611974117437886	0.901180227933933\\
0.059509447922597	0.895075859743609\\
0.0580109214477375	0.889073998207415\\
0.0566596500413096	0.883167907926682\\
0.0554267594243352	0.877351695817358\\
0.0542914539667753	0.871620162345928\\
0.0532381782376748	0.865968685866414\\
0.0522549487506414	0.860393131333042\\
0.0513323128661839	0.854889777286044\\
0.050462667807568	0.849455256754644\\
0.049639798004302	0.844086508911038\\
0.0488585507644258	0.838780739136197\\
0.0481146028479753	0.83353538574375\\
0.0474042886424316	0.828348092029528\\
0.0467244711988248	0.823216682622078\\
0.0460724437770914	0.818139143337323\\
0.0454458535467732	0.813113603911406\\
0.0448426416629409	0.808138323115343\\
0.0442609956368049	0.803211675854413\\
0.0436993110682257	0.798332141932111\\
0.0431561605980583	0.793498296218539\\
0.0426302684929089	0.788708800010421\\
0.0421204896703002	0.783962393407482\\
0.0416257922583427	0.779257888560005\\
0.0411452429937933	0.774594163666552\\
0.0406779949181657	0.769970157620482\\
0.0402232769485088	0.765384865219915\\
0.0397803849882419	0.760837332868878\\
0.0393486743114506	0.75632665470827\\
0.0389275530066306	0.751851969124217\\
0.0385164763068834	0.747412455588898\\
0.0381149416658038	0.743007331795185\\
0.0377224844638012	0.738635851051718\\
0.0373386742499613	0.734297299909474\\
0.0369631114408693	0.72999099599468\\
0.0365954244110024	0.725716286026112\\
0.0362352669199978	0.721472543997587\\
0.0358823158308594	0.717259169508782\\
0.0355362690803207	0.713075586229561\\
0.0351968438685137	0.708921240484716\\
0.0348637750399995	0.70479559994755\\
0.0345368136322858	0.700698152432034\\
0.0342157255713869	0.696628404774407\\
0.0339002904968326	0.692585881796104\\
0.0335903007009538	0.688570125340737\\
0.0332855601693155	0.684580693378638\\
0.0329858837108924	0.680617159173151\\
0.0326910961680676	0.676679110503424\\
0.0324010316977905	0.672766148939009\\
0.0321155331163092	0.668877889162014\\
0.0318344513008272	0.665013958332981\\
0.0315576446422277	0.661173995497013\\
0.0312849785437085	0.657357651027008\\
0.0310163249607623	0.653564586101157\\
0.0307515619784687	0.649794472212085\\
0.0304905734225058	0.646046990705309\\
0.0302332485006989	0.642321832344825\\
0.0299794814722623	0.638618696903881\\
0.0297291713421955	0.634937292779127\\
0.0294822215785698	0.631277336626496\\
0.029238539850666	0.627638553017313\\
0.0289980377861419	0.624020674113245\\
0.0287606307455881	0.620423439358807\\
0.0285262376129942	0.61684659519028\\
0.0282947806007895	0.613289894759936\\
0.0280661850682598	0.609753097674584\\
0.0278403793522457	0.606235969747531\\
0.0276172946091369	0.602738282763093\\
0.027396864667269	0.599259814252877\\
0.0271790258889069	0.595800347283114\\
0.0269637170410731	0.592359670252361\\
0.0267508791745537	0.588937576698949\\
0.0265404555104579	0.585533865117605\\
0.0263323913337777	0.582148338784692\\
0.0261266338934292	0.578780805591589\\
0.025923132308307	0.575431077885717\\
0.0257218374789253	0.572098972318802\\
0.0255227020042448	0.568784309701946\\
0.0253256801033236	0.565486914867148\\
0.0251307275414673	0.562206616534905\\
0.024937801560558	0.558943247187571\\
0.0247468608132909	0.555696642948162\\
0.0245578653010532	0.552466643464316\\
0.0243707763152052	0.549253091797142\\
0.0241855563815424	0.546055834314697\\
0.0240021692077337	0.542874720589857\\
0.023820579633545	0.539709603302352\\
0.0236407535836699	0.536560338144768\\
0.0234626580230138	0.533426783732295\\
0.0232862609142647	0.530308801516065\\
0.0231115311776251	0.527206255699875\\
0.0229384386525678	0.524119013160149\\
0.0227669540614911	0.521046943368983\\
0.0225970489751682	0.517989918320111\\
0.022428695779881	0.514947812457676\\
0.0222618676461378	0.511920502607655\\
0.0220965384988913	0.508907867911828\\
0.0219326829891637	0.505909789764169\\
0.0217702764670027	0.502926151749553\\
0.0216092949556964	0.499956839584665\\
0.0214497151271711	0.497001741061029\\
0.0212915142785119	0.494060745990043\\
0.0211346703095461	0.491133746149952\\
0.020979161701426	0.488220635234662\\
0.0208249674961631	0.485321308804316\\
0.0206720672770633	0.482435664237567\\
0.0205204411500106	0.479563600685461\\
0.0203700697255621	0.476705019026878\\
0.0202209341018077	0.473859821825451\\
0.0200730158479555	0.471027913287917\\
0.0199262969886117	0.468209199223828\\
0.0197807599887108	0.465403587006574\\
0.0196363877390719	0.462610985535665\\
0.0194931635425468	0.45983130520022\\
0.0193510711007306	0.457064457843613\\
0.0192100945012078	0.454310356729235\\
0.0190702182053092	0.451568916507326\\
0.0189314270363545	0.448840053182836\\
0.0187937061683559	0.446123684084274\\
0.0186570411151643	0.443419727833506\\
0.0185214177200355	0.440728104316478\\
0.0183868221455949	0.438048734654809\\
0.0182532408641891	0.435381541178236\\
0.0181206606485974	0.432726447397882\\
0.017989068563095	0.430083377980298\\
0.0178584519548495	0.427452258722274\\
0.017728798445631	0.42483301652638\\
0.0176000959238327	0.4222255793772\\
0.0174723325367763	0.419629876318261\\
0.0173454966832979	0.417045837429604\\
0.0172195770066005	0.414473393805998\\
0.0170945623873597	0.411912477535751\\
0.0169704419370732	0.409363021680123\\
0.0168472049916445	0.406824960253299\\
0.0167248411051893	0.404298228202914\\
0.0166033400440564	0.401782761391107\\
0.0164826917810544	0.39927849657609\\
0.0163628864898753	0.396785371394208\\
0.0162439145397054	0.394303324342482\\
0.0161257664900208	0.391832294761614\\
0.0160084330855529	0.389372222819435\\
0.0158919052514238	0.386923049494792\\
0.0157761740884408	0.384484716561853\\
0.015661230868545	0.382057166574815\\
0.0155470670304082	0.379640342853004\\
0.0154336741751722	0.377234189466357\\
0.0153210440623229	0.374838651221277\\
0.0152091686057001	0.372453673646829\\
0.015098039869629	0.370079202981302\\
0.0149876500651754	0.367715186159085\\
0.0148779915465196	0.365361570797886\\
0.0147690568074401	0.363018305186247\\
0.014660838477907	0.360685338271381\\
0.0145533293207812	0.358362619647293\\
0.0144465222286115	0.356050099543189\\
0.0143404102205312	0.35374772881217\\
0.0142349864392466	0.351455458920187\\
0.0141302441481165	0.349173241935261\\
0.0140261767283176	0.346901030516961\\
0.0139227776760951	0.344638777906121\\
0.0138200406000915	0.342386437914805\\
0.013717959218757	0.340143964916497\\
0.0136165273578321	0.33791131383652\\
0.0135157389479038	0.335688440142677\\
0.013415588022032	0.333475299836101\\
0.0133160687134443	0.331271849442314\\
0.0132171752532934	0.329078046002487\\
0.0131189019684819	0.326893847064897\\
0.0130212432795448	0.32471921067657\\
0.0129241936985915	0.322554095375119\\
0.0128277478273066	0.320398460180747\\
0.0127319003550029	0.318252264588439\\
0.0126366460567304	0.316115468560319\\
0.0125419797914357	0.313988032518166\\
0.0124478965001705	0.311869917336105\\
0.0123543912043499	0.309761084333443\\
0.0122614590040561	0.307661495267664\\
0.0121690950763873	0.305571112327572\\
0.0120772946738522	0.303489898126574\\
0.0119860531228041	0.301417815696112\\
0.0118953658219175	0.299354828479226\\
0.011805228240705	0.297300900324254\\
0.011715635918071	0.295255995478661\\
0.0116265844609038	0.293220078582995\\
0.0115380695427045	0.291193114664967\\
0.0114500869022486	0.289175069133655\\
0.0113626323422837	0.287165907773819\\
0.0112757017282598	0.285165596740333\\
0.0111892909870901	0.283174102552735\\
0.0111033961059448	0.281191392089876\\
0.0110180131310733	0.279217432584684\\
0.0109331381666555	0.277252191619025\\
0.0108487673736835	0.275295637118669\\
0.0107648969688677	0.273347737348355\\
0.0106815232235717	0.27140846090695\\
0.0105986424627723	0.269477776722703\\
0.0105162510640452	0.267555654048592\\
0.0104343454565727	0.265642062457758\\
0.0103529221201792	0.263736971839028\\
0.0102719775843865	0.261840352392523\\
0.0101915084274903	0.259952174625352\\
0.0101115112756643	0.258072409347381\\
0.0100319828020791	0.256201027667085\\
0.00995291972604251	0.254338000987486\\
0.00987431881216549	0.252483301002145\\
0.00979617686953937	0.250636899691256\\
0.00971849075093723	0.248798769317789\\
0.00964125735203269	0.246968882423715\\
0.00956447361063517	0.245147211826301\\
0.00948813650594249	0.243333730614466\\
0.00941224305781385	0.241528412145209\\
0.00933679032605239	0.239731230040101\\
0.00926177540971174	0.237942158181834\\
0.00918719544641133	0.236161170710838\\
0.00911304761167053	0.234388242021962\\
0.00903932911825689	0.232623346761199\\
0.00896603721554834	0.230866459822486\\
0.00889316918890826	0.229117556344551\\
0.00882072235907627	0.227376611707817\\
0.00874869408157186	0.22564360153136\\
0.00867708174610793	0.223918501669919\\
0.0086058827760217	0.222201288210965\\
0.00853509462771396	0.220491937471805\\
0.00846471479010191	0.218790425996756\\
0.00839474078408342	0.217096730554349\\
0.00832517016201251	0.215410828134592\\
0.00825600050718545	0.213732695946277\\
0.00818722943333894	0.212062311414328\\
0.00811885458415684	0.210399652177201\\
0.00805087363278834	0.208744696084322\\
0.00798328428137685	0.20709742119357\\
0.00791608426059609	0.205457805768803\\
0.00784927132919844	0.203825828277421\\
0.00778284327357093	0.202201467387976\\
0.00771679790730029	0.200584701967815\\
0.00765113307074727	0.198975511080763\\
0.00758584663063033	0.197373873984847\\
0.00752093647961516	0.195779770130057\\
0.0074564005359159	0.194193179156136\\
0.00739223674290013	0.192614080890416\\
0.00732844306870661	0.191042455345682\\
0.00726501750586617	0.18947828271807\\
0.00720195807093271	0.187921543385006\\
0.00713926280411981	0.18637221790317\\
0.0070769297689468	0.184830287006495\\
0.00701495705188759	0.183295731604196\\
0.00695334276203219	0.181768532778835\\
0.00689208503074867	0.180248671784413\\
0.00683118201135535	0.178736130044489\\
0.00677063187879912	0.177230889150334\\
0.00671043282933859	0.175732930859112\\
0.00665058308023192	0.174242237092085\\
0.00659108086943638	0.172758789932852\\
0.00653192445530659	0.17128257162561\\
0.00647311211630197	0.169813564573447\\
0.00641464215070009	0.168351751336653\\
0.00635651287631367	0.166897114631068\\
0.00629872263021403	0.165449637326444\\
0.00624126976845996	0.164009302444837\\
0.00618415266582906	0.162576093159026\\
0.00612736971555761	0.161149992790948\\
0.00607091932908366	0.159730984810167\\
0.00601479993579268	0.158319052832355\\
0.00595900998277188	0.156914180617802\\
0.00590354793456682	0.155516352069948\\
0.00584841227293986	0.154125551233937\\
0.00579360149663966	0.152741762295185\\
0.00573911412116845	0.151364969577981\\
0.0056849486785554	0.149995157544101\\
0.00563110371713527	0.148632310791442\\
0.00557757780133128	0.147276414052681\\
0.00552436951143831	0.145927452193946\\
0.00547147744341447	0.144585410213514\\
0.00541890020867308	0.143250273240523\\
0.00536663643387969	0.141922026533706\\
0.00531468476075192	0.140600655480137\\
0.00526304384586485	0.139286145594004\\
0.00521171236045626	0.137978482515392\\
0.00516068899023847	0.136677652009085\\
0.00510997243521116	0.13538363996339\\
0.00505956140947983	0.13409643238897\\
0.00500945464107483	0.1328160154177\\
0.00495965087177352	0.131542375301536\\
0.00491014885693009	0.130275498411397\\
0.00486094736530096	0.129015371236073\\
0.00481204517887857	0.127761980381135\\
0.00476344109272675	0.126515312567869\\
0.00471513391481748	0.125275354632223\\
0.00466712246587164	0.124042093523768\\
0.00461940557920204	0.122815516304674\\
0.0045719821005602	0.121595610148697\\
0.00452485088798216	0.120382362340186\\
0.00447801081164223	0.119175760273097\\
0.00443146075370437	0.117975791450028\\
0.00438519960817774	0.116782443481261\\
0.00433922628077721	0.115595704083816\\
0.00429353968877977	0.114415561080528\\
0.00424813876089136	0.113242002399122\\
0.00420302243710891	0.112075016071315\\
0.00415818966858839	0.11091459023192\\
0.00411363941751475	0.109760713117963\\
0.00406937065697233	0.108613373067821\\
0.00402538237081873	0.107472558520359\\
0.00398167355356005	0.106338258014087\\
0.00393824321022962	0.105210460186326\\
0.00389509035626534	0.104089153772386\\
0.00385221401739277	0.10297432760475\\
0.00380961322950846	0.101865970612279\\
0.00376728703856344	0.100764071819414\\
0.00372523450045203	0.0996686203454052\\
0.00368345468089959	0.0985796054035334\\
0.00364194665535345	0.0974970163003563\\
0.00360070950887481	0.0964208424349566\\
0.00355974233603262	0.0953510732982042\\
0.00351904424079985	0.0942876984720237\\
0.0034786143364498	0.0932307076286769\\
0.0034384517454551	0.0921800905300509\\
0.00339855559938917	0.0911358370269559\\
0.00335892503882707	0.0900979370584336\\
0.00331955921324811	0.0890663806510754\\
0.00328045728094351	0.0880411579183444\\
0.00324161840892001	0.0870222590599139\\
0.00320304177280928	0.0860096743610075\\
0.00316472655677758	0.0850033941917518\\
0.00312667195343419	0.0840034090065371\\
0.00308887716374584	0.0830097093433848\\
0.00305134139694951	0.082022285823323\\
0.00301406387046543	0.0810411291497739\\
0.00297704380981578	0.0800662301079431\\
0.00294028044854	0.0790975795642215\\
0.00290377302811351	0.0781351684655934\\
0.00286752079786878	0.0771789878390514\\
0.00283152301491441	0.0762290287910201\\
0.00279577894405802	0.0752852825067869\\
0.00276028785773108	0.0743477402499384\\
0.00272504903591109	0.0734163933618067\\
0.00269006176604791	0.0724912332609221\\
0.00265532534299173	0.0715722514424701\\
0.00262083906891852	0.0706594394777603\\
0.00258660225326168	0.0697527890136964\\
0.00255261421263997	0.0688522917722576\\
0.00251887427078912	0.0679579395499845\\
0.00248538175849311	0.0670697242174725\\
0.00245213601351968	0.066187637718869\\
0.00241913638055125	0.0653116720713818\\
0.00238638221112164	0.0644418193647887\\
0.00235387286355215	0.0635780717609569\\
0.00232160770288681	0.0627204214933679\\
0.00228958610083296	0.0618688608666454\\
0.00225780743569759	0.0610233822560945\\
0.00222627109232754	0.0601839781072421\\
0.00219497646205091	0.0593506409353853\\
0.00216392294261825	0.0585233633251456\\
0.00213310993814375	0.057702137930028\\
0.00210253685904904	0.0568869574719864\\
0.0020722031220084	0.056077814740993\\
0.00204210814989092	0.0552747025946169\\
0.00201225137170868	0.0544776139576024\\
0.00198263222256145	0.0536865418214585\\
0.00195325014358461	0.0529014792440492\\
0.00192410458189629	0.052122419349192\\
0.00189519499054769	0.0513493553262592\\
0.0018665208284705	0.0505822804297862\\
0.00183808156042908	0.0498211879790831\\
0.00180987665696897	0.0490660713578537\\
0.00178190559437175	0.0483169240138157\\
0.00175416785460425	0.0475737394583299\\
0.00172666292527301	0.0468365112660309\\
0.00169939029957822	0.0461052330744641\\
0.00167234947626793	0.0453798985837272\\
0.00164553995959227	0.0446605015561159\\
0.00161896125926053	0.0439470358157744\\
0.00159261289039658	0.0432394952483509\\
0.00156649437349587	0.0425378738006565\\
0.00154060523438404	0.0418421654803292\\
0.00151494500417337	0.0411523643555023\\
0.0014895132192233	0.0404684645544772\\
0.00146430942109954	0.0397904602653989\\
0.00143933315653344	0.039118345735939\\
0.00141458397738325	0.0384521152729791\\
0.00139006144059506	0.037791763242301\\
0.00136576510816477	0.0371372840682801\\
0.00134169454710009	0.036488672233582\\
0.00131784932938439	0.0358459222788644\\
0.00129422903193843	0.035209028802483\\
0.00127083323658594	0.0345779864601993\\
0.00124766153001821	0.0339527899648946\\
0.00122471350375686	0.0333334340862872\\
0.00120198875412281	0.0327199136506517\\
0.00117948688219927	0.0321122235405451\\
0.00115720749380055	0.0315103586945329\\
0.00113515019943766	0.0309143141069229\\
0.00111331461428676	0.0303240848274993\\
0.00109170035815631	0.0297396659612619\\
0.00107030705545752	0.0291610526681683\\
0.00104913433517084	0.0285882401628806\\
0.00102818183081677	0.0280212237145147\\
0.00100744918042617	0.0274599986463924\\
0.000986936026509788	0.0269045603357992\\
0.000966642016029917	0.0263549042137425\\
0.00094656680037053	0.0258110257647157\\
0.000926710035310196	0.0252729205264645\\
0.000907071380993774	0.0247405840897557\\
0.000887650501904869	0.0242140120981507\\
0.000868447066839084	0.0236932002477823\\
0.000849460748876929	0.0231781442871328\\
0.000830691225358726	0.0226688400168171\\
0.000812138177857635	0.0221652832893683\\
0.000793801292155338	0.0216674700090258\\
0.000775680258216283	0.0211753961315282\\
0.000757774770163699	0.0206890576639072\\
0.000740084526255402	0.0202084506642852\\
0.000722609228859472	0.0197335712416778\\
0.000705348584431609	0.0192644155557955\\
0.000688302303491817	0.0188009798168514\\
0.00067147010060109	0.0183432602853714\\
0.00065485169434043	0.017891253272006\\
0.00063844680728864	0.017444955137345\\
0.000622255165999008	0.0170043622917384\\
0.000606276500981107	0.0165694711951139\\
0.000590510546677581	0.0161402783568038\\
0.000574957041444168	0.0157167803353699\\
0.000559615727531049	0.0152989737384338\\
0.000544486351060414	0.0148868552225083\\
0.000529568662010038	0.0144804214928326\\
0.000514862414191408	0.0140796693032098\\
0.000500367365232401	0.0136845954558478\\
0.000486083276558968	0.0132951968012005\\
0.000472009913376148	0.0129114702378146\\
0.000458147044651414	0.0125334127121772\\
0.000444494443095245	0.0121610212185672\\
0.000431051885146583	0.0117942927989065\\
0.000417819150953735	0.0114332245426187\\
0.000404796024358722	0.0110778135864849\\
0.000391982292881954	0.0107280571145054\\
0.000379377747703913	0.010383952357764\\
0.000366982183651721	0.0100454965942925\\
0.000354795399183816	0.00971268714893891\\
0.000342817196372525	0.00938552139323978\\
0.000331047380892513	0.00906399674529124\\
0.000319485762003802	0.00874811066962633\\
0.00030813215253922	0.00843786067709185\\
0.000296986368889529	0.00813324432472973\\
0.000286048230990543	0.00783425921565839\\
0.000275317562309363	0.0075409029989596\\
0.000264794189831941	0.00725317336956377\\
0.000254477944049092	0.00697106806814252\\
0.00024436865894617	0.00669458488099761\\
0.000234466171988523	0.00642372163995797\\
0.000224770324110946	0.00615847622227483\\
0.000215280959706354	0.00589884655052153\\
0.000205997926612911	0.00564483059249399\\
0.000196921076104362	0.00539642636111548\\
0.000188050262878936	0.00515363191434015\\
0.000179385345047467	0.00491644535506408\\
0.000170926184125508	0.00468486483103225\\
0.000162672645021011	0.00445888853475318\\
0.000154624596025443	0.00423851470341274\\
0.000146781908804239	0.00402374161879115\\
0.000139144458387586	0.00381456760718124\\
0.000131712123161432	0.00361099103931095\\
0.000124484784858381	0.00341301033026509\\
0.000117462328549367	0.00322062393941192\\
0.000110644642635327	0.00303383037033045\\
0.000104031618839207	0.00285262817073983\\
9.76231521983006e-05	0.00267701593243186\\
9.14191410560372e-05	0.00250699229120432\\
8.54194870562042e-05	0.00234255592679733\\
7.96240951340677e-05	0.00218370556283132\\
7.40328735105988e-05	0.00203043996674834\\
6.86457336860347e-05	0.00188275794975268\\
6.34625904331054e-05	0.00174065836675685\\
5.84833617902625e-05	0.00160414011632781\\
5.37079690580144e-05	0.00147320214063418\\
4.91363367913777e-05	0.00134784342539906\\
4.47683927943254e-05	0.00122806299985168\\
4.06040681164566e-05	0.00111385993668178\\
3.66432970463348e-05	0.00100523335199698\\
3.28860171073808e-05	0.000902182405281948\\
2.93321690542081e-05	0.00080470629935836\\
2.59816968668503e-05	0.000712804280349033\\
2.28345477482073e-05	0.00062647563764151\\
1.98906721201597e-05	0.000545719703855752\\
1.71500236181288e-05	0.000470535854814047\\
1.46125590910762e-05	0.000400923509510376\\
1.22782385953979e-05	0.000336882130084426\\
1.0147025393703e-05	0.000278411221796393\\
8.21888595192721e-06	0.000225510333004109\\
6.49378993744509e-06	0.000178179055141836\\
4.97171021485165e-06	0.000136417022702062\\
3.6526228472944e-06	0.00010022391321729\\
2.53650709203246e-06	6.95994472464934e-05\\
1.62334539977049e-06	4.45433883612401e-05\\
9.13123414436612e-07	2.5055543134922e-05\\
4.05829970517857e-07	1.11357611343177e-05\\
1.01457093837354e-07	2.78393491148776e-06\\
0	0\\
};
\addlegendentry{CS Model}

\addplot [color=blue, line width=3.5pt]
  table[row sep=crcr]{%
1	0\\
0.999	0.001\\
0.998	0.002\\
0.997	0.003\\
0.996	0.004\\
0.995	0.005\\
0.994	0.006\\
0.993	0.007\\
0.992	0.008\\
0.991	0.009\\
0.99	0.01\\
0.989	0.011\\
0.988	0.012\\
0.987	0.013\\
0.986	0.014\\
0.985	0.015\\
0.984	0.016\\
0.983	0.017\\
0.982	0.018\\
0.981	0.019\\
0.98	0.02\\
0.979	0.021\\
0.978	0.022\\
0.977	0.023\\
0.976	0.024\\
0.975	0.025\\
0.974	0.026\\
0.973	0.027\\
0.972	0.028\\
0.971	0.029\\
0.97	0.03\\
0.969	0.031\\
0.968	0.032\\
0.967	0.033\\
0.966	0.034\\
0.965	0.035\\
0.964	0.036\\
0.963	0.037\\
0.962	0.038\\
0.961	0.039\\
0.96	0.04\\
0.959	0.041\\
0.958	0.042\\
0.957	0.043\\
0.956	0.044\\
0.955	0.045\\
0.954	0.046\\
0.953	0.047\\
0.952	0.048\\
0.951	0.049\\
0.95	0.05\\
0.949	0.051\\
0.948	0.052\\
0.947	0.053\\
0.946	0.054\\
0.945	0.055\\
0.944	0.056\\
0.943	0.057\\
0.942	0.058\\
0.941	0.059\\
0.94	0.06\\
0.939	0.061\\
0.938	0.062\\
0.937	0.063\\
0.936	0.064\\
0.935	0.065\\
0.934	0.066\\
0.933	0.067\\
0.932	0.068\\
0.931	0.069\\
0.93	0.07\\
0.929	0.071\\
0.928	0.072\\
0.927	0.073\\
0.926	0.074\\
0.925	0.075\\
0.924	0.076\\
0.923	0.077\\
0.922	0.078\\
0.921	0.079\\
0.92	0.08\\
0.919	0.081\\
0.918	0.082\\
0.917	0.083\\
0.916	0.084\\
0.915	0.085\\
0.914	0.086\\
0.913	0.087\\
0.912	0.088\\
0.911	0.089\\
0.91	0.09\\
0.909	0.091\\
0.908	0.092\\
0.907	0.093\\
0.906	0.094\\
0.905	0.095\\
0.904	0.096\\
0.903	0.097\\
0.902	0.098\\
0.901	0.099\\
0.9	0.1\\
0.899	0.101\\
0.898	0.102\\
0.897	0.103\\
0.896	0.104\\
0.895	0.105\\
0.894	0.106\\
0.893	0.107\\
0.892	0.108\\
0.891	0.109\\
0.89	0.11\\
0.889	0.111\\
0.888	0.112\\
0.887	0.113\\
0.886	0.114\\
0.885	0.115\\
0.884	0.116\\
0.883	0.117\\
0.882	0.118\\
0.881	0.119\\
0.88	0.12\\
0.879	0.121\\
0.878	0.122\\
0.877	0.123\\
0.876	0.124\\
0.875	0.125\\
0.874	0.126\\
0.873	0.127\\
0.872	0.128\\
0.871	0.129\\
0.87	0.13\\
0.869	0.131\\
0.868	0.132\\
0.867	0.133\\
0.866	0.134\\
0.865	0.135\\
0.864	0.136\\
0.863	0.137\\
0.862	0.138\\
0.861	0.139\\
0.86	0.14\\
0.859	0.141\\
0.858	0.142\\
0.857	0.143\\
0.856	0.144\\
0.855	0.145\\
0.854	0.146\\
0.853	0.147\\
0.852	0.148\\
0.851	0.149\\
0.85	0.15\\
0.849	0.151\\
0.848	0.152\\
0.847	0.153\\
0.846	0.154\\
0.845	0.155\\
0.844	0.156\\
0.843	0.157\\
0.842	0.158\\
0.841	0.159\\
0.84	0.16\\
0.839	0.161\\
0.838	0.162\\
0.837	0.163\\
0.836	0.164\\
0.835	0.165\\
0.834	0.166\\
0.833	0.167\\
0.832	0.168\\
0.831	0.169\\
0.83	0.17\\
0.829	0.171\\
0.828	0.172\\
0.827	0.173\\
0.826	0.174\\
0.825	0.175\\
0.824	0.176\\
0.823	0.177\\
0.822	0.178\\
0.821	0.179\\
0.82	0.18\\
0.819	0.181\\
0.818	0.182\\
0.817	0.183\\
0.816	0.184\\
0.815	0.185\\
0.814	0.186\\
0.813	0.187\\
0.812	0.188\\
0.811	0.189\\
0.81	0.19\\
0.809	0.191\\
0.808	0.192\\
0.807	0.193\\
0.806	0.194\\
0.805	0.195\\
0.804	0.196\\
0.803	0.197\\
0.802	0.198\\
0.801	0.199\\
0.8	0.2\\
0.799	0.201\\
0.798	0.202\\
0.797	0.203\\
0.796	0.204\\
0.795	0.205\\
0.794	0.206\\
0.793	0.207\\
0.792	0.208\\
0.791	0.209\\
0.79	0.21\\
0.789	0.211\\
0.788	0.212\\
0.787	0.213\\
0.786	0.214\\
0.785	0.215\\
0.784	0.216\\
0.783	0.217\\
0.782	0.218\\
0.781	0.219\\
0.78	0.22\\
0.779	0.221\\
0.778	0.222\\
0.777	0.223\\
0.776	0.224\\
0.775	0.225\\
0.774	0.226\\
0.773	0.227\\
0.772	0.228\\
0.771	0.229\\
0.77	0.23\\
0.769	0.231\\
0.768	0.232\\
0.767	0.233\\
0.766	0.234\\
0.765	0.235\\
0.764	0.236\\
0.763	0.237\\
0.762	0.238\\
0.761	0.239\\
0.76	0.24\\
0.759	0.241\\
0.758	0.242\\
0.757	0.243\\
0.756	0.244\\
0.755	0.245\\
0.754	0.246\\
0.753	0.247\\
0.752	0.248\\
0.751	0.249\\
0.75	0.25\\
0.749	0.251\\
0.748	0.252\\
0.747	0.253\\
0.746	0.254\\
0.745	0.255\\
0.744	0.256\\
0.743	0.257\\
0.742	0.258\\
0.741	0.259\\
0.74	0.26\\
0.739	0.261\\
0.738	0.262\\
0.737	0.263\\
0.736	0.264\\
0.735	0.265\\
0.734	0.266\\
0.733	0.267\\
0.732	0.268\\
0.731	0.269\\
0.73	0.27\\
0.729	0.271\\
0.728	0.272\\
0.727	0.273\\
0.726	0.274\\
0.725	0.275\\
0.724	0.276\\
0.723	0.277\\
0.722	0.278\\
0.721	0.279\\
0.72	0.28\\
0.719	0.281\\
0.718	0.282\\
0.717	0.283\\
0.716	0.284\\
0.715	0.285\\
0.714	0.286\\
0.713	0.287\\
0.712	0.288\\
0.711	0.289\\
0.71	0.29\\
0.709	0.291\\
0.708	0.292\\
0.707	0.293\\
0.706	0.294\\
0.705	0.295\\
0.704	0.296\\
0.703	0.297\\
0.702	0.298\\
0.701	0.299\\
0.7	0.3\\
0.699	0.301\\
0.698	0.302\\
0.697	0.303\\
0.696	0.304\\
0.695	0.305\\
0.694	0.306\\
0.693	0.307\\
0.692	0.308\\
0.691	0.309\\
0.69	0.31\\
0.689	0.311\\
0.688	0.312\\
0.687	0.313\\
0.686	0.314\\
0.685	0.315\\
0.684	0.316\\
0.683	0.317\\
0.682	0.318\\
0.681	0.319\\
0.68	0.32\\
0.679	0.321\\
0.678	0.322\\
0.677	0.323\\
0.676	0.324\\
0.675	0.325\\
0.674	0.326\\
0.673	0.327\\
0.672	0.328\\
0.671	0.329\\
0.67	0.33\\
0.669	0.331\\
0.668	0.332\\
0.667	0.333\\
0.666	0.334\\
0.665	0.335\\
0.664	0.336\\
0.663	0.337\\
0.662	0.338\\
0.661	0.339\\
0.66	0.34\\
0.659	0.341\\
0.658	0.342\\
0.657	0.343\\
0.656	0.344\\
0.655	0.345\\
0.654	0.346\\
0.653	0.347\\
0.652	0.348\\
0.651	0.349\\
0.65	0.35\\
0.649	0.351\\
0.648	0.352\\
0.647	0.353\\
0.646	0.354\\
0.645	0.355\\
0.644	0.356\\
0.643	0.357\\
0.642	0.358\\
0.641	0.359\\
0.64	0.36\\
0.639	0.361\\
0.638	0.362\\
0.637	0.363\\
0.636	0.364\\
0.635	0.365\\
0.634	0.366\\
0.633	0.367\\
0.632	0.368\\
0.631	0.369\\
0.63	0.37\\
0.629	0.371\\
0.628	0.372\\
0.627	0.373\\
0.626	0.374\\
0.625	0.375\\
0.624	0.376\\
0.623	0.377\\
0.622	0.378\\
0.621	0.379\\
0.62	0.38\\
0.619	0.381\\
0.618	0.382\\
0.617	0.383\\
0.616	0.384\\
0.615	0.385\\
0.614	0.386\\
0.613	0.387\\
0.612	0.388\\
0.611	0.389\\
0.61	0.39\\
0.609	0.391\\
0.608	0.392\\
0.607	0.393\\
0.606	0.394\\
0.605	0.395\\
0.604	0.396\\
0.603	0.397\\
0.602	0.398\\
0.601	0.399\\
0.6	0.4\\
0.599	0.401\\
0.598	0.402\\
0.597	0.403\\
0.596	0.404\\
0.595	0.405\\
0.594	0.406\\
0.593	0.407\\
0.592	0.408\\
0.591	0.409\\
0.59	0.41\\
0.589	0.411\\
0.588	0.412\\
0.587	0.413\\
0.586	0.414\\
0.585	0.415\\
0.584	0.416\\
0.583	0.417\\
0.582	0.418\\
0.581	0.419\\
0.58	0.42\\
0.579	0.421\\
0.578	0.422\\
0.577	0.423\\
0.576	0.424\\
0.575	0.425\\
0.574	0.426\\
0.573	0.427\\
0.572	0.428\\
0.571	0.429\\
0.57	0.43\\
0.569	0.431\\
0.568	0.432\\
0.567	0.433\\
0.566	0.434\\
0.565	0.435\\
0.564	0.436\\
0.563	0.437\\
0.562	0.438\\
0.561	0.439\\
0.56	0.44\\
0.559	0.441\\
0.558	0.442\\
0.557	0.443\\
0.556	0.444\\
0.555	0.445\\
0.554	0.446\\
0.553	0.447\\
0.552	0.448\\
0.551	0.449\\
0.55	0.45\\
0.549	0.451\\
0.548	0.452\\
0.547	0.453\\
0.546	0.454\\
0.545	0.455\\
0.544	0.456\\
0.543	0.457\\
0.542	0.458\\
0.541	0.459\\
0.54	0.46\\
0.539	0.461\\
0.538	0.462\\
0.537	0.463\\
0.536	0.464\\
0.535	0.465\\
0.534	0.466\\
0.533	0.467\\
0.532	0.468\\
0.531	0.469\\
0.53	0.47\\
0.529	0.471\\
0.528	0.472\\
0.527	0.473\\
0.526	0.474\\
0.525	0.475\\
0.524	0.476\\
0.523	0.477\\
0.522	0.478\\
0.521	0.479\\
0.52	0.48\\
0.519	0.481\\
0.518	0.482\\
0.517	0.483\\
0.516	0.484\\
0.515	0.485\\
0.514	0.486\\
0.513	0.487\\
0.512	0.488\\
0.511	0.489\\
0.51	0.49\\
0.509	0.491\\
0.508	0.492\\
0.507	0.493\\
0.506	0.494\\
0.505	0.495\\
0.504	0.496\\
0.503	0.497\\
0.502	0.498\\
0.501	0.499\\
0.5	0.5\\
0.499	0.501\\
0.498	0.502\\
0.497	0.503\\
0.496	0.504\\
0.495	0.505\\
0.494	0.506\\
0.493	0.507\\
0.492	0.508\\
0.491	0.509\\
0.49	0.51\\
0.489	0.511\\
0.488	0.512\\
0.487	0.513\\
0.486	0.514\\
0.485	0.515\\
0.484	0.516\\
0.483	0.517\\
0.482	0.518\\
0.481	0.519\\
0.48	0.52\\
0.479	0.521\\
0.478	0.522\\
0.477	0.523\\
0.476	0.524\\
0.475	0.525\\
0.474	0.526\\
0.473	0.527\\
0.472	0.528\\
0.471	0.529\\
0.47	0.53\\
0.469	0.531\\
0.468	0.532\\
0.467	0.533\\
0.466	0.534\\
0.465	0.535\\
0.464	0.536\\
0.463	0.537\\
0.462	0.538\\
0.461	0.539\\
0.46	0.54\\
0.459	0.541\\
0.458	0.542\\
0.457	0.543\\
0.456	0.544\\
0.455	0.545\\
0.454	0.546\\
0.453	0.547\\
0.452	0.548\\
0.451	0.549\\
0.45	0.55\\
0.449	0.551\\
0.448	0.552\\
0.447	0.553\\
0.446	0.554\\
0.445	0.555\\
0.444	0.556\\
0.443	0.557\\
0.442	0.558\\
0.441	0.559\\
0.44	0.56\\
0.439	0.561\\
0.438	0.562\\
0.437	0.563\\
0.436	0.564\\
0.435	0.565\\
0.434	0.566\\
0.433	0.567\\
0.432	0.568\\
0.431	0.569\\
0.43	0.57\\
0.429	0.571\\
0.428	0.572\\
0.427	0.573\\
0.426	0.574\\
0.425	0.575\\
0.424	0.576\\
0.423	0.577\\
0.422	0.578\\
0.421	0.579\\
0.42	0.58\\
0.419	0.581\\
0.418	0.582\\
0.417	0.583\\
0.416	0.584\\
0.415	0.585\\
0.414	0.586\\
0.413	0.587\\
0.412	0.588\\
0.411	0.589\\
0.41	0.59\\
0.409	0.591\\
0.408	0.592\\
0.407	0.593\\
0.406	0.594\\
0.405	0.595\\
0.404	0.596\\
0.403	0.597\\
0.402	0.598\\
0.401	0.599\\
0.4	0.6\\
0.399	0.601\\
0.398	0.602\\
0.397	0.603\\
0.396	0.604\\
0.395	0.605\\
0.394	0.606\\
0.393	0.607\\
0.392	0.608\\
0.391	0.609\\
0.39	0.61\\
0.389	0.611\\
0.388	0.612\\
0.387	0.613\\
0.386	0.614\\
0.385	0.615\\
0.384	0.616\\
0.383	0.617\\
0.382	0.618\\
0.381	0.619\\
0.38	0.62\\
0.379	0.621\\
0.378	0.622\\
0.377	0.623\\
0.376	0.624\\
0.375	0.625\\
0.374	0.626\\
0.373	0.627\\
0.372	0.628\\
0.371	0.629\\
0.37	0.63\\
0.369	0.631\\
0.368	0.632\\
0.367	0.633\\
0.366	0.634\\
0.365	0.635\\
0.364	0.636\\
0.363	0.637\\
0.362	0.638\\
0.361	0.639\\
0.36	0.64\\
0.359	0.641\\
0.358	0.642\\
0.357	0.643\\
0.356	0.644\\
0.355	0.645\\
0.354	0.646\\
0.353	0.647\\
0.352	0.648\\
0.351	0.649\\
0.35	0.65\\
0.349	0.651\\
0.348	0.652\\
0.347	0.653\\
0.346	0.654\\
0.345	0.655\\
0.344	0.656\\
0.343	0.657\\
0.342	0.658\\
0.341	0.659\\
0.34	0.66\\
0.339	0.661\\
0.338	0.662\\
0.337	0.663\\
0.336	0.664\\
0.335	0.665\\
0.334	0.666\\
0.333	0.667\\
0.332	0.668\\
0.331	0.669\\
0.33	0.67\\
0.329	0.671\\
0.328	0.672\\
0.327	0.673\\
0.326	0.674\\
0.325	0.675\\
0.324	0.676\\
0.323	0.677\\
0.322	0.678\\
0.321	0.679\\
0.32	0.68\\
0.319	0.681\\
0.318	0.682\\
0.317	0.683\\
0.316	0.684\\
0.315	0.685\\
0.314	0.686\\
0.313	0.687\\
0.312	0.688\\
0.311	0.689\\
0.31	0.69\\
0.309	0.691\\
0.308	0.692\\
0.307	0.693\\
0.306	0.694\\
0.305	0.695\\
0.304	0.696\\
0.303	0.697\\
0.302	0.698\\
0.301	0.699\\
0.3	0.7\\
0.299	0.701\\
0.298	0.702\\
0.297	0.703\\
0.296	0.704\\
0.295	0.705\\
0.294	0.706\\
0.293	0.707\\
0.292	0.708\\
0.291	0.709\\
0.29	0.71\\
0.289	0.711\\
0.288	0.712\\
0.287	0.713\\
0.286	0.714\\
0.285	0.715\\
0.284	0.716\\
0.283	0.717\\
0.282	0.718\\
0.281	0.719\\
0.28	0.72\\
0.279	0.721\\
0.278	0.722\\
0.277	0.723\\
0.276	0.724\\
0.275	0.725\\
0.274	0.726\\
0.273	0.727\\
0.272	0.728\\
0.271	0.729\\
0.27	0.73\\
0.269	0.731\\
0.268	0.732\\
0.267	0.733\\
0.266	0.734\\
0.265	0.735\\
0.264	0.736\\
0.263	0.737\\
0.262	0.738\\
0.261	0.739\\
0.26	0.74\\
0.259	0.741\\
0.258	0.742\\
0.257	0.743\\
0.256	0.744\\
0.255	0.745\\
0.254	0.746\\
0.253	0.747\\
0.252	0.748\\
0.251	0.749\\
0.25	0.75\\
0.249	0.751\\
0.248	0.752\\
0.247	0.753\\
0.246	0.754\\
0.245	0.755\\
0.244	0.756\\
0.243	0.757\\
0.242	0.758\\
0.241	0.759\\
0.24	0.76\\
0.239	0.761\\
0.238	0.762\\
0.237	0.763\\
0.236	0.764\\
0.235	0.765\\
0.234	0.766\\
0.233	0.767\\
0.232	0.768\\
0.231	0.769\\
0.23	0.77\\
0.229	0.771\\
0.228	0.772\\
0.227	0.773\\
0.226	0.774\\
0.225	0.775\\
0.224	0.776\\
0.223	0.777\\
0.222	0.778\\
0.221	0.779\\
0.22	0.78\\
0.219	0.781\\
0.218	0.782\\
0.217	0.783\\
0.216	0.784\\
0.215	0.785\\
0.214	0.786\\
0.213	0.787\\
0.212	0.788\\
0.211	0.789\\
0.21	0.79\\
0.209	0.791\\
0.208	0.792\\
0.207	0.793\\
0.206	0.794\\
0.205	0.795\\
0.204	0.796\\
0.203	0.797\\
0.202	0.798\\
0.201	0.799\\
0.2	0.8\\
0.199	0.801\\
0.198	0.802\\
0.197	0.803\\
0.196	0.804\\
0.195	0.805\\
0.194	0.806\\
0.193	0.807\\
0.192	0.808\\
0.191	0.809\\
0.19	0.81\\
0.189	0.811\\
0.188	0.812\\
0.187	0.813\\
0.186	0.814\\
0.185	0.815\\
0.184	0.816\\
0.183	0.817\\
0.182	0.818\\
0.181	0.819\\
0.18	0.82\\
0.179	0.821\\
0.178	0.822\\
0.177	0.823\\
0.176	0.824\\
0.175	0.825\\
0.174	0.826\\
0.173	0.827\\
0.172	0.828\\
0.171	0.829\\
0.17	0.83\\
0.169	0.831\\
0.168	0.832\\
0.167	0.833\\
0.166	0.834\\
0.165	0.835\\
0.164	0.836\\
0.163	0.837\\
0.162	0.838\\
0.161	0.839\\
0.16	0.84\\
0.159	0.841\\
0.158	0.842\\
0.157	0.843\\
0.156	0.844\\
0.155	0.845\\
0.154	0.846\\
0.153	0.847\\
0.152	0.848\\
0.151	0.849\\
0.15	0.85\\
0.149	0.851\\
0.148	0.852\\
0.147	0.853\\
0.146	0.854\\
0.145	0.855\\
0.144	0.856\\
0.143	0.857\\
0.142	0.858\\
0.141	0.859\\
0.14	0.86\\
0.139	0.861\\
0.138	0.862\\
0.137	0.863\\
0.136	0.864\\
0.135	0.865\\
0.134	0.866\\
0.133	0.867\\
0.132	0.868\\
0.131	0.869\\
0.13	0.87\\
0.129	0.871\\
0.128	0.872\\
0.127	0.873\\
0.126	0.874\\
0.125	0.875\\
0.124	0.876\\
0.123	0.877\\
0.122	0.878\\
0.121	0.879\\
0.12	0.88\\
0.119	0.881\\
0.118	0.882\\
0.117	0.883\\
0.116	0.884\\
0.115	0.885\\
0.114	0.886\\
0.113	0.887\\
0.112	0.888\\
0.111	0.889\\
0.11	0.89\\
0.109	0.891\\
0.108	0.892\\
0.107	0.893\\
0.106	0.894\\
0.105	0.895\\
0.104	0.896\\
0.103	0.897\\
0.102	0.898\\
0.101	0.899\\
0.1	0.9\\
0.099	0.901\\
0.098	0.902\\
0.097	0.903\\
0.096	0.904\\
0.095	0.905\\
0.094	0.906\\
0.093	0.907\\
0.092	0.908\\
0.091	0.909\\
0.09	0.91\\
0.089	0.911\\
0.088	0.912\\
0.087	0.913\\
0.086	0.914\\
0.085	0.915\\
0.084	0.916\\
0.083	0.917\\
0.082	0.918\\
0.081	0.919\\
0.08	0.92\\
0.079	0.921\\
0.078	0.922\\
0.077	0.923\\
0.076	0.924\\
0.075	0.925\\
0.074	0.926\\
};
\addlegendentry{FCS}

\addplot [only marks, solid, color=red, line width=3.5pt, mark=otimes, mark options={red}]
  table[row sep=crcr]{%
0.486274509803922	0.513725490196078\\
};
\addlegendentry{Proposed Code}

\addplot [only marks,solid, color=black, line width=3.5pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.297133851976565	0.702866148023435\\
};
\addlegendentry{Finite Length Bound}

\end{axis}
\end{tikzpicture}%
